Private delegated computations using strong isolation

Sensitive computations are now routinely delegated to third-parties. In response, Confidential Computing technologies are being introduced to microprocessors, offering a protected processing environment, which we generically call an isolate, providing confidentiality and integrity guarantees to code and data hosted within -- even in the face of a privileged attacker. Isolates, with an attestation protocol, permit remote third-parties to establish a trusted "beachhead" containing known code and data on an otherwise untrusted machine. Yet, the rise of these technologies introduces many new problems, including: how to ease provisioning of computations safely into isolates; how to develop distributed systems spanning multiple classes of isolate; and what to do about the billions of "legacy" devices without support for Confidential Computing? Tackling the problems above, we introduce Veracruz, a framework that eases the design and implementation of complex privacy-preserving, collaborative, delegated computations among a group of mutually mistrusting principals. Veracruz supports multiple isolation technologies and provides a common programming model and attestation protocol across all of them, smoothing deployment of delegated computations over supported technologies. We demonstrate Veracruz in operation, on private in-cloud object detection on encrypted video streaming from a video camera. In addition to supporting hardware-backed isolates -- like AWS Nitro Enclaves and Arm Confidential Computing Architecture Realms -- Veracruz also provides pragmatic "software isolates" on Armv8-A devices without hardware Confidential Computing capability, using the high-assurance seL4 microkernel and our IceCap framework.

==> evaluation/FHE.tex <==
\begin{tikzpicture}
\begin{axis}[
    ymode=log,
    height=5.5cm,
    xlabel={Dimension of square matrix},
    y tick label style={font=\scriptsize},
    x tick label style={font=\scriptsize},
    ylabel={Exec.~time (ms)},
    y label style={font=\scriptsize},
    x label style={font=\scriptsize},
    %xticklabel={$\pgfmathprintnumber{\tick}_e$},
    legend pos=north west,
    point meta=rawy, % transform coordinates into log coordinates
    nodes near coords,
    nodes near coords align={right},
    % nodes near coords style={rotate=90, yshift=0.0cm, xshift=0.05cm, font=\tiny, /pgf/number format/.cd,fixed zerofill,precision=2},
    nodes near coords style={rotate=90, yshift=0.0cm, xshift=0.05cm, font=\tiny, /pgf/number format/.cd,std=0:3,fixed zerofill,sci zerofill,sci precision=2,precision=2},
    grid=both, 
    grid style=dashed,
    legend style={
        inner xsep=0pt,inner ysep=0pt,nodes={inner xsep=3pt},
        legend columns=1,
        anchor=south east,
        draw=none,
        font=\tiny,
        at= {(current axis.south east)}
        },
    legend cell align=left,
]
\addplot[arm-blue, mark=*] table [x=time, skip first n=4, y expr=\thisrow{computation}/1000]{evaluation/FHE.txt};
\addlegendentry[]{FHE computation};

\addplot[coordinate style/.condition={true}{yshift=-30}, arm-orange, mark=diamond*] table [x=time, skip first n=4, y expr=(\thisrow{enc} + \thisrow{dec})/1000]{evaluation/FHE.txt};
% \addlegendentry[]{FHE encryption and decryption};
\addlegendentry[]{FHE encryption};

\addplot[arm-grey, mark=square*] table [x=time, skip first n=4, y expr=\thisrow{veracruz}/1000]{evaluation/FHE.txt};
\addlegendentry[]{Veracruz computation};
\end{axis}
\end{tikzpicture}
\vspace{-0.25cm}

==> evaluation/darknet-aggregation.tex <==
\begin{tikzpicture}
\begin{axis} [
    width=\columnwidth * 0.4, height=3cm, %change figure dimensions
    %grid=both,
    ymajorgrids=true,
    %yminorgrids=true,
    grid style=dashed,
    align=center,
    ybar=1pt, %space between consecutive bars
    %xmin=0,ymin=0,
    ymin=0.0,
    ymax=0.6,
    axis y line*=none, axis x line*=none,
    bar width = 0.15cm,
    xtick = data,
    symbolic x coords={Native, Wasmtime, Veracruz}, %allows to position coordinates on top of the bars
    x tick label style={rotate=60,anchor=east,font=\scriptsize},
    y tick label style={font=\scriptsize},
    nodes near coords,
    nodes near coords align={right},
    nodes near coords style={rotate=90, yshift=0.0cm, xshift=-0.05cm, font=\tiny, /pgf/number format/.cd,fixed relative,precision=2},
    %nodes near coords style={rotate=90, yshift=-0.2cm, xshift=0.5cm},
    point meta=rawy, % transform coordinates into log coordinates
    %mark options={rotate=180},
    legend pos=north west,
    legend style={
        inner xsep=0pt,inner ysep=20pt,nodes={inner xsep=3pt},
        legend columns=1,
        anchor=south west,
        draw=none,
        fill=none,
        font=\tiny,
        },
    enlarge x limits={rel=0.3},
    legend cell align=left,
    xlabel style={yshift=0.0cm},
    %ylabel style={yshift=-0.1cm},
    %ylabel={Exec. time},
    area legend] 
]

% dirty hack: use ifthenelse to append the xshift based on the x, if x==0 it means natives, otherwise it will be Wasmtime and v-linux
\addplot [black,fill=arm-green, every node near coord/.append style={/tikz/xshift={ifthenelse(\coordindex<1,0.4cm,0.6cm)}}, postaction={pattern = none}, error bars/.cd, y dir=both, y explicit] table[x=platform, y expr=\thisrow{onnx-comp}*1000, y error minus expr=(\thisrow{onnx-comp}-\thisrow{onnx-l})*1000, y error plus expr=(\thisrow{onnx-u}-\thisrow{onnx-comp})*1000] {evaluation/darknet.txt} ;
\addlegendentry[]{ONNX};
\addplot [black,fill=arm-orange, postaction={pattern = north west lines}] table[x=platform, y expr=\thisrow{onnx-save}*1000] {evaluation/darknet.txt};
\addlegendentry[]{Save Model};
\end{axis}
\end{tikzpicture}


==> evaluation/darknet-train.tex <==
\begin{tikzpicture}
\begin{axis} [
    width=\columnwidth * 0.4, height=3cm, %change figure dimensions
    %grid=both,
    ymajorgrids=true,
    %yminorgrids=true,
    grid style=dashed,
    align=center,
    ybar=1pt, %space between consecutive bars
    %xmin=0,ymin=0,
    ymin=0.0,
    axis y line*=none, axis x line*=none,
    bar width = 0.15cm,
    xtick = data,
    symbolic x coords={Native, Wasmtime, Veracruz}, %allows to position coordinates on top of the bars
    x tick label style={rotate=60,anchor=east,font=\scriptsize},
    y tick label style={font=\scriptsize},
    nodes near coords,
    nodes near coords align={right},
    nodes near coords style={rotate=90, yshift=0.0cm, xshift=-0.05cm, font=\tiny, /pgf/number format/.cd,fixed relative,precision=4},
    %nodes near coords style={rotate=90, yshift=-0.2cm, xshift=0.5cm},
    point meta=rawy, % transform coordinates into log coordinates
    %mark options={rotate=180},
    legend pos=north west,
    legend style={
        inner xsep=0pt,inner ysep=20pt,nodes={inner xsep=3pt},
        legend columns=1,
        anchor=south west,
        draw=none,
        fill=none,
        font=\tiny,
        },
    enlarge x limits={rel=0.3},
    legend cell align=left,
    xlabel style={yshift=0.0cm},
    ylabel style={yshift=-0.1cm, font=\scriptsize},
    scaled ticks=false,
    ylabel={Exec. time (ms)},
    area legend] 
]

\addplot [black,fill=arm-blue, postaction={pattern = north east lines}] table[x=platform, y expr=\thisrow{train-load}*1000] {evaluation/darknet.txt};
\addlegendentry[]{Load Data};
\addplot [black,fill=arm-green, postaction={pattern = none}, error bars/.cd, y dir=both, y explicit] table[x=platform, y expr=\thisrow{train-comp}*1000, y error minus expr=(\thisrow{train-comp}-\thisrow{train-l})*1000, y error plus expr=(\thisrow{train-u}-\thisrow{train-comp})*1000] {evaluation/darknet.txt};
\addlegendentry[]{Training};
\addplot [black,fill=arm-orange, postaction={pattern = north west lines}] table[x=platform, y expr=\thisrow{train-save}*1000] {evaluation/darknet.txt};
\addlegendentry[]{Save Model};
\end{axis}
\end{tikzpicture}


==> evaluation/darknet-valid.tex <==
\begin{tikzpicture}
\begin{axis} [
    width=\columnwidth * 0.4, height=3cm, %change figure dimensions
    %grid=both,
    ymajorgrids=true,
    %yminorgrids=true,
    grid style=dashed,
    align=center,
    ybar=1pt, %space between consecutive bars
    %xmin=0,ymin=0,
    ymin=0.0,
    axis y line*=none, axis x line*=none,
    bar width = 0.15cm,
    xtick = data,
    symbolic x coords={Native, Wasmtime, Veracruz}, %allows to position coordinates on top of the bars
    x tick label style={rotate=60,anchor=east,font=\scriptsize},
    y tick label style={font=\scriptsize},
    nodes near coords,
    nodes near coords align={right},
    nodes near coords style={rotate=90, yshift=0.0cm, xshift=-0.05cm, font=\tiny, /pgf/number format/.cd,fixed relative,precision=4},
    %nodes near coords style={rotate=90, yshift=-0.2cm, xshift=0.5cm},
    point meta=rawy, % transform coordinates into log coordinates
    %mark options={rotate=180},
    legend pos=north west,
    legend style={
        inner xsep=0pt,inner ysep=20pt,nodes={inner xsep=3pt},
        legend columns=1,
        anchor=south west,
        draw=none,
        fill=none,
        font=\tiny,
        },
    enlarge x limits={rel=0.3},
    legend cell align=left,
    xlabel style={yshift=0.0cm},
    %ylabel style={yshift=-0.1cm},
    %ylabel={Exec. time},
    area legend] 
]

\addplot [black,fill=arm-blue, postaction={pattern = north east lines}] table[x=platform, y expr=(\thisrow{det-arg-load}+\thisrow{det-image-load})*1000] {evaluation/darknet.txt};
\addlegendentry[]{Load Model\&Data};
\addplot [black,fill=arm-green, postaction={pattern = none}, error bars/.cd, y dir=both, y explicit] table[x=platform, y expr=\thisrow{det-comp}*1000, y error minus expr=(\thisrow{det-comp}-\thisrow{det-l})*1000, y error plus expr=(\thisrow{det-u}-\thisrow{det-comp})*1000] {evaluation/darknet.txt};
\addlegendentry[]{Detection};
\addplot [black,fill=arm-orange, postaction={pattern = north west lines}] table[x=platform, y expr=\thisrow{box}*1000] {evaluation/darknet.txt};
\addlegendentry[]{Save Result};
\end{axis}
\end{tikzpicture}


==> evaluation/ec2-polybench-gmean.tex <==
\begin{tikzpicture} [baseline]
\begin{axis} [
    width=\columnwidth * 0.225, height=3cm, %change figure dimensions
    %grid=both,
    ymajorgrids=true,
    %yminorgrids=true,
    grid style=dashed,
    align=center,
    ybar=0.5pt, %space between consecutive bars
    xmin=gmean,
    xmax=gmean,
    ymin=0.75,
    ymax=2.375,
    yticklabels=false,
    axis y line*=none, axis x line*=none,
    bar width = 0.06cm,
    xtick = data,
    %symbolic x coords={2mm, 3mm, adi, bicg, durbin, fdtd-2d, fl-warshall, gemm, jacobi-1d, lu, ludcmp, mvt, seidel-2d, syrk}, %allows to position coordinates on top of the bars
    % for book keeping
    symbolic x coords={gmean}, %allows to position coordinates on top of the bars
    x tick label
    style={rotate=60,anchor=east,font=\scriptsize},
    y tick label style={font=\scriptsize},
    xtick distance=-5pt,
    %nodes near coords,
    %nodes near coords align={right},
    %nodes near coords style={rotate=90, yshift=0.0cm, xshift=-0.05cm, font=\tiny, /pgf/number format/.cd,fixed zerofill,precision=2},
    %nodes near coords style={rotate=90, yshift=-0.2cm, xshift=0.5cm},
    point meta=rawy, % transform coordinates into log coordinates
    %mark options={rotate=180},
    legend style={
        inner xsep=0pt,inner ysep=10pt,nodes={inner xsep=3pt},
        legend columns=3,
        anchor=south east,
        draw=none,
        font=\tiny,
        },
    legend cell align=left,
    enlarge x limits=0.02,
    xlabel style={yshift=0.0cm},
    ylabel style={yshift=-0.1cm, font=\scriptsize}, %ylabel={Rel. exec. time},
    area legend] 
]

\addplot [black,fill=arm-blue, postaction={pattern = north east lines}] table[x=prog,y expr=\thisrow{wasmtime}/\thisrow{native}] {evaluation/ec2-polybench-gmean.txt};
%\addlegendentry[]{Wasmtime};
\addplot [black,fill=arm-green, postaction={pattern = none}] table[x=prog,y expr=\thisrow{linux}/\thisrow{native}] {evaluation/ec2-polybench-gmean.txt};
%\addlegendentry[]{Veracruz-Linux};
\addplot [black,fill=arm-orange, postaction={pattern = north west lines}] table[x=prog,y expr=\thisrow{nitro}/\thisrow{native}] {evaluation/ec2-polybench-gmean.txt};
%\addlegendentry[]{Veracruz-Nitro};
\end{axis}
\end{tikzpicture}


==> evaluation/ec2-polybench.tex <==
\begin{tikzpicture} [baseline]
\begin{axis} [
    width=\columnwidth * 1.08, height=3cm, %change figure dimensions
    %grid=both,
    ymajorgrids=true,
    %yminorgrids=true,
    grid style=dashed,
    align=center,
    ybar=0.5pt, %space between consecutive bars
    xmin=2mm,
    xmax=trmm,
    ymin=0.75,
    ymax=2.375,
    axis y line*=none, axis x line*=none,
    bar width = 0.06cm,
    xtick = data,
    %symbolic x coords={2mm, 3mm, adi, bicg, durbin, fdtd-2d, fl-warshall, gemm, jacobi-1d, lu, ludcmp, mvt, seidel-2d, syrk}, %allows to position coordinates on top of the bars
    % for book keeping
    symbolic x coords={2mm, 3mm, adi, atax, bicg, cholesky, correlation, covariance, deriche, doitgen, durbin, fdtd-2d, floyd-warshall, gemm, gemver, gesummv, gramschmidt, heat-3d, jacobi-1d, jacobi-2d, lu, ludcmp, mvt, nussinov, seidel-2d, symm, syr2k, syrk, trisolv, trmm}, %allows to position coordinates on top of the bars
    x tick label style={rotate=60,anchor=east,font=\scriptsize},
    y tick label style={font=\scriptsize},
    yticklabel={$\pgfmathprintnumber{\tick}\times$},
    xtick distance=-5pt,
    %nodes near coords,
    %nodes near coords align={right},
    %nodes near coords style={rotate=90, yshift=0.0cm, xshift=-0.05cm, font=\tiny, /pgf/number format/.cd,fixed zerofill,precision=2},
    %nodes near coords style={rotate=90, yshift=-0.2cm, xshift=0.5cm},
    point meta=rawy, % transform coordinates into log coordinates
    %mark options={rotate=180},
    legend style={
        inner xsep=0pt,inner ysep=10pt,nodes={inner xsep=3pt},
        legend columns=3,
        anchor=south east,
        draw=none,
        font=\tiny,
        },
    legend cell align=left,
    enlarge x limits=0.02,
    xlabel style={yshift=0.0cm},
    ylabel style={yshift=-0.1cm, font=\scriptsize}, %ylabel={Rel. exec. time},
    area legend]
]

\addplot [black,fill=arm-blue, postaction={pattern = north east lines}] table[x=prog,y expr=\thisrow{wasmtime}/\thisrow{native}] {evaluation/ec2-polybench.txt};
\addlegendentry[]{Wasmtime};
\addplot [black,fill=arm-green, postaction={pattern = none}] table[x=prog,y expr=\thisrow{linux}/\thisrow{native}] {evaluation/ec2-polybench.txt};
\addlegendentry[]{Veracruz-Linux};
\addplot [black,fill=arm-orange, postaction={pattern = north west lines}] table[x=prog,y expr=\thisrow{nitro}/\thisrow{native}] {evaluation/ec2-polybench.txt};
\addlegendentry[]{Veracruz-Nitro};
%\draw (123,0) -- (123,100);
\end{axis}
\end{tikzpicture}


==> evaluation/ec2-vod.tex <==
\begin{tikzpicture}

%\begin{axis} [ybar=0.0cm,xmin=0,xmax=5,ymin=0,ymax=4]
\begin{axis} [
    width=\columnwidth*0.4, height=3.5cm, %change figure dimensions
    %width=4cm, height=4cm, %change figure dimensions (WIP)
    %grid=both,
    ymajorgrids=true,
    %yminorgrids=true,
    grid style=dashed,
    align=center,
    %ybar=1pt, %space between consecutive bars
    ybar=3pt, %space between consecutive bars WIP
    %xmin=0,ymin=0,
    axis y line*=none, axis x line*=none,
    bar width = 0.25cm,
    %ymin=0.9,
    ymin=0,
    xtick = {}, %xticklabels = {2,60,120,180,540},
    symbolic x coords={0}, %allows to position coordinates on top of the bars
    xticklabels = {}, %virtual x ticks
    x tick label style={rotate=60,anchor=east,font=\scriptsize},
    y tick label style={font=\scriptsize},
    %extra y ticks={1.1, 1.3},
    nodes near coords,
    nodes near coords align={right},
    nodes near coords style={rotate=90, yshift=0.0cm, xshift=0cm, font=\tiny, /pgf/number format/.cd,fixed zerofill,precision=0},
    point meta=rawy, % transform coordinates into log coordinates
    %mark options={rotate=180},
    legend style={
        inner xsep=0pt,inner ysep=0pt,nodes={inner xsep=3pt},
        yshift=10pt,
        xshift=40pt,
        legend columns=4,
        anchor=south,
        draw=none,
        font=\tiny,
        fill=none,
        at= {(current axis.north)},
        },
    legend cell align=left,
    xlabel style={yshift=0.0cm},
    ylabel style = {font=\scriptsize},
    %ylabel style={yshift=-0.1cm, font=\scriptsize},
    %ylabel={Rel. exec. time},
    ylabel={Exec.~time (s)},
    area legend] 
]

\addplot [black,fill=arm-grey, every node near coord/.append style={/tikz/xshift=0.1cm}, postaction={pattern = horizontal lines}, error bars/.cd, y dir=both, y explicit] table[x=totalTime,y expr=\thisrow{native}, y error minus=native-min, y error plus=native-max] {evaluation/ec2-vod_total_time.txt};
\addlegendentry[]{Native};
\addplot [black,fill=arm-blue, every node near coord/.append style={/tikz/xshift=0.2cm}, postaction={pattern = north east lines}, error bars/.cd, y dir=both, y explicit] table[x=totalTime,y expr=\thisrow{wasmtime}, y error minus=wasmtime-min, y error plus=wasmtime-max] {evaluation/ec2-vod_total_time.txt};
\addlegendentry[]{Wasmtime};
\addplot [black,fill=arm-green, every node near coord/.append style={/tikz/xshift=0.25cm}, postaction={pattern = none}, error bars/.cd, y dir=both, y explicit] table[x=totalTime,y expr=\thisrow{vc-linux}, y error minus=vc-linux-min, y error plus=vc-linux-max] {evaluation/ec2-vod_total_time.txt};
\addlegendentry[]{Veracruz-Linux};
\addplot [black,fill=arm-orange, every node near coord/.append style={/tikz/xshift=0.2cm}, postaction={pattern = north west lines}, error bars/.cd, y dir=both, y explicit] table[x=totalTime,y expr=\thisrow{vc-nitro}, y error minus=vc-nitro-min, y error plus=vc-nitro-max] {evaluation/ec2-vod_total_time.txt};
\addlegendentry[]{Veracruz-Nitro (L)/\\Veracruz-IceCap (R)};

\end{axis}
\end{tikzpicture}


==> evaluation/ec2-vod_old_absolute.tex <==
\begin{tikzpicture}

%\begin{axis} [ybar=0.0cm,xmin=0,xmax=5,ymin=0,ymax=4]
\begin{axis} [
    width=\columnwidth, height=4cm, %change figure dimensions
    %width=4cm, height=4cm, %change figure dimensions (WIP)
    %grid=both,
    ymajorgrids=true,
    %yminorgrids=true,
    grid style=dashed,
    align=center,
    %ybar=1pt, %space between consecutive bars
    ybar=2pt, %space between consecutive bars WIP
    %xmin=0,ymin=0,
    axis y line*=none, axis x line*=none,
    bar width = 0.2cm,
    xtick = {1,2,3,4,5}, %xticklabels = {2,60,120,180,540},
    symbolic x coords={0, 1, 2, 3, 4, 5}, %allows to position coordinates on top of the bars
    xticklabels = {1,2,60,120,240}, %virtual x ticks
    x tick label style={rotate=60,anchor=east,font=\scriptsize},
    nodes near coords,
    nodes near coords align={right},
    nodes near coords style={rotate=90, yshift=0.0cm, xshift=-0.05cm, font=\tiny, /pgf/number format/.cd,fixed zerofill,precision=2},
    point meta=rawy, % transform coordinates into log coordinates
    %mark options={rotate=180},
    legend style={
        inner xsep=0pt,inner ysep=0pt,nodes={inner xsep=3pt},
        legend columns=1,
        anchor=north east,
        draw=none,
        font=\scriptsize,
        },
    legend cell align=left,
    xlabel style={yshift=0.0cm},
    ylabel style={yshift=-0.1cm},
    ylabel={Relative execution time},
    area legend] 
]

%\addplot [black,fill=arm-grey, postaction={pattern = horizontal lines}] table[x=totalTime,y expr=\thisrow{native}/\thisrow{native}] {evaluation/ec2-vod_total_time_old_absolute.txt};
%\addlegendentry[]{Native};
\addplot [black,fill=arm-blue, postaction={pattern = north east lines}, error bars/.cd, y dir=both, y explicit] table[x=totalTime,y expr=\thisrow{wasmtime}/\thisrow{native}, y error expr=\thisrow{errorWasmtime}/\thisrow{native}/2.0] {evaluation/ec2-vod_total_time_old_absolute.txt};
\addlegendentry[]{Wasmtime-0.27};
\addplot [black,fill=arm-green, postaction={pattern = none}] table[x=totalTime,y expr=\thisrow{vc-linux}/\thisrow{native}] {evaluation/ec2-vod_total_time_old_absolute.txt};
\addlegendentry[]{Veracruz-Linux};
\addplot [black,fill=arm-orange, postaction={pattern = north west lines}] table[x=totalTime,y expr=\thisrow{vc-nitro}/\thisrow{native}] {evaluation/ec2-vod_total_time_old_absolute.txt};
\addlegendentry[]{Veracruz-Nitro};

\end{axis}

\end{tikzpicture}


==> evaluation/fs-read.tex <==
\begin{tikzpicture}
\begin{axis} [
    width=\columnwidth * 0.4, height=3cm, %change figure dimensions
    %grid=both,
    ymajorgrids=true,
    %yminorgrids=true,
    grid style=dashed,
    align=center,
    ybar=1pt, %space between consecutive bars
    %xmin=0,
    ymin=0,
    axis y line*=none, axis x line*=none,
    bar width = 0.15cm,
    xtick = data,
    symbolic x coords={
        inorder,
        random,
    }, %allows to position coordinates on top of the bars
    x tick label style={rotate=60,anchor=east,font=\scriptsize},
    y tick label style={font=\scriptsize},
    nodes near coords,
    nodes near coords align={right},
    nodes near coords style={rotate=90, yshift=0.0cm, xshift=-0.05cm, font=\tiny, /pgf/number format/.cd,fixed zerofill,precision=2},
    %nodes near coords style={rotate=90, yshift=-0.2cm, xshift=0.5cm},
    point meta=rawy, % transform coordinates into log coordinates
    %mark options={rotate=180},
    legend pos=north west,
    legend style={
        inner xsep=0pt,inner ysep=10pt,nodes={inner xsep=3pt},
        legend columns=1,
        anchor=south west,
        draw=none,
        fill=none,
        font=\tiny,
        },
    enlarge x limits={rel=0.5},
    legend cell align=left,
    xlabel style={yshift=0.0cm},
    ylabel style={yshift=-0.1cm, font=\scriptsize},
    ylabel={GiB/s},
    area legend] 
]

\addplot [black,fill=arm-blue, postaction={pattern = north east lines}, error bars/.cd, y dir=both, y explicit] table[skip first n=1, x=name, y expr=\gibs{r-wt}, y error minus expr=\gibs{r-wt}-\gibs{r-wt-l}, y error plus expr=\gibs{r-wt-u}-\gibs{r-wt}] {evaluation/fs.txt}; 
%\addlegendentry[]{wasmtime};
\addplot [black,fill=arm-green, postaction={pattern = none}, error bars/.cd, y dir=both, y explicit] table[skip first n=1, x=name, y expr=\gibs{r-v-copy}, y error minus expr=\gibs{r-v-copy}-\gibs{r-v-copy-l}, y error plus expr=\gibs{r-v-copy-u}-\gibs{r-v-copy}] {evaluation/fs.txt};
%\addlegendentry[]{veracruz copy};
\addplot [black,fill=arm-orange, postaction={pattern = north west lines}, error bars/.cd, y dir=both, y explicit] table[skip first n=1, x=name, y expr=\gibs{r-v-no}, y error minus expr=\gibs{r-v-no}-\gibs{r-v-no-l}, y error plus expr=\gibs{r-v-no-u}-\gibs{r-v-no}] {evaluation/fs.txt};
%\addlegendentry[]{veracruz no-copy};
\addplot [black,fill=arm-grey, postaction={pattern = dots}, error bars/.cd, y dir=both, y explicit] table[skip first n=1, x=name, y expr=\gibs{r-soo}, y error minus expr=\gibs{r-soo}-\gibs{r-soo-l}, y error plus expr=\gibs{r-soo-u}-\gibs{r-soo}] {evaluation/fs.txt}; 
%\addlegendentry[]{veracruz soo};
\end{axis}

\end{tikzpicture}


==> evaluation/fs-update.tex <==
\begin{tikzpicture}
\begin{axis} [
    width=\columnwidth * 0.4, height=3cm, %change figure dimensions
    %grid=both,
    ymajorgrids=true,
    %yminorgrids=true,
    grid style=dashed,
    align=center,
    ybar=1pt, %space between consecutive bars
    %xmin=0,
    ymin=0,
    axis y line*=none, axis x line*=none,
    bar width = 0.15cm,
    xtick = data,
    symbolic x coords={
        inorder,
        random,
    }, %allows to position coordinates on top of the bars
    x tick label style={rotate=60,anchor=east,font=\scriptsize},
    y tick label style={font=\scriptsize},
    nodes near coords,
    nodes near coords align={right},
    nodes near coords style={rotate=90, yshift=0.0cm, xshift=-0.05cm, font=\tiny, /pgf/number format/.cd,fixed zerofill,precision=2},
    %nodes near coords style={rotate=90, yshift=-0.2cm, xshift=0.5cm},
    point meta=rawy, % transform coordinates into log coordinates
    %mark options={rotate=180},
    legend pos=north west,
    legend style={
        inner xsep=0pt,inner ysep=10pt,nodes={inner xsep=3pt},
        legend columns=1,
        anchor=south west,
        draw=none,
        fill=none,
        font=\tiny,
        },
    enlarge x limits={rel=0.5},
    legend cell align=left,
    xlabel style={yshift=0.0cm},
    ylabel style={yshift=-0.1cm, font=\scriptsize},
    %ylabel={MiB/s},
    area legend] 
]

\addplot [black,fill=arm-blue, postaction={pattern = north east lines}, error bars/.cd, y dir=both, y explicit] table[skip first n=1, x=name, y expr=\gibs{u-wt}, y error minus expr=\gibs{u-wt}-\gibs{u-wt-l}, y error plus expr=\gibs{u-wt-u}-\gibs{u-wt}] {evaluation/fs.txt}; 
%\addlegendentry[]{wasmtime};
\addplot [black,fill=arm-green, postaction={pattern = none}, error bars/.cd, y dir=both, y explicit] table[skip first n=1, x=name, y expr=\gibs{u-v-copy}, y error minus expr=\gibs{u-v-copy}-\gibs{u-v-copy-l}, y error plus expr=\gibs{u-v-copy-u}-\gibs{u-v-copy}] {evaluation/fs.txt};
%\addlegendentry[]{veracruz copy};
\addplot [black,fill=arm-orange, postaction={pattern = north west lines}, error bars/.cd, y dir=both, y explicit] table[skip first n=1, x=name, y expr=\gibs{u-v-no}, y error minus expr=\gibs{u-v-no}-\gibs{u-v-no-l}, y error plus expr=\gibs{u-v-no-u}-\gibs{u-v-no}] {evaluation/fs.txt};
%\addlegendentry[]{veracruz no-copy};
\addplot [black,fill=arm-grey, postaction={pattern = dots}, error bars/.cd, y dir=both, y explicit] table[skip first n=1, x=name, y expr=\gibs{u-soo}, y error minus expr=\gibs{u-soo}-\gibs{u-soo-l}, y error plus expr=\gibs{u-soo-u}-\gibs{u-soo}] {evaluation/fs.txt}; 
%\addlegendentry[]{veracruz soo};
\end{axis}

\end{tikzpicture}


==> evaluation/fs-write.tex <==
\begin{tikzpicture}
\begin{axis} [
    width=\columnwidth * 0.4, height=3cm, %change figure dimensions
    %grid=both,
    ymajorgrids=true,
    %yminorgrids=true,
    grid style=dashed,
    align=center,
    ybar=1pt, %space between consecutive bars
    %xmin=0,
    ymin=0,
    axis y line*=none, axis x line*=none,
    bar width = 0.15cm,
    xtick = data,
    symbolic x coords={
        inorder,
        random,
    }, %allows to position coordinates on top of the bars
    x tick label style={rotate=60,anchor=east,font=\scriptsize},
    y tick label style={font=\scriptsize},
    nodes near coords,
    nodes near coords align={right},
    nodes near coords style={rotate=90, yshift=0.0cm, xshift=-0.05cm, font=\tiny, /pgf/number format/.cd,fixed zerofill,precision=2},
    %nodes near coords style={rotate=90, yshift=-0.2cm, xshift=0.5cm},
    point meta=rawy, % transform coordinates into log coordinates
    %mark options={rotate=180},
    legend pos=north west,
    legend style={
        inner xsep=0pt,inner ysep=10pt,nodes={inner xsep=3pt},
        legend columns=4,
        anchor=south,
        draw=none,
        fill=none,
        font=\tiny,
        at= {(current axis.north)}
        },
    enlarge x limits={rel=0.5},
    legend cell align=left,
    xlabel style={yshift=0.0cm},
    ylabel style={yshift=-0.1cm, font=\scriptsize},
    %ylabel={MiB/s},
    area legend] 
]

\addplot [black,fill=arm-blue, postaction={pattern = north east lines}, error bars/.cd, y dir=both, y explicit] table[skip first n=1, x=name, y expr=\gibs{w-wt}, y error minus expr=\gibs{w-wt}-\gibs{w-wt-l}, y error plus expr=\gibs{w-wt-u}-\gibs{w-wt}] {evaluation/fs.txt}; 
\addlegendentry[]{Linux\\tmpfs};
\addplot [black,fill=arm-green, postaction={pattern = none}, error bars/.cd, y dir=both, y explicit] table[skip first n=1, x=name, y expr=\gibs{w-v-copy}, y error minus expr=\gibs{w-v-copy}-\gibs{w-v-copy-l}, y error plus expr=\gibs{w-v-copy-u}-\gibs{w-v-copy}] {evaluation/fs.txt};
\addlegendentry[]{Veracruz\\copy};
\addplot [black,fill=arm-orange, postaction={pattern = north west lines}, error bars/.cd, y dir=both, y explicit] table[skip first n=1, x=name, y expr=\gibs{w-v-no}, y error minus expr=\gibs{w-v-no}-\gibs{w-v-no-l}, y error plus expr=\gibs{w-v-no-u}-\gibs{w-v-no}] {evaluation/fs.txt};
\addlegendentry[]{Veracruz\\no-copy};
\addplot [black,fill=arm-grey, postaction={pattern = dots}, error bars/.cd, y dir=both, y explicit] table[skip first n=1, x=name, y expr=\gibs{w-soo}, y error minus expr=\gibs{w-soo}-\gibs{w-soo-l}, y error plus expr=\gibs{w-soo-u}-\gibs{w-soo}] {evaluation/fs.txt}; 
\addlegendentry[]{Veracruz\\no-copy+soo};
\end{axis}
\end{tikzpicture}


==> evaluation/rpi4-polybench.tex <==
\vspace{-.5cm}
\begin{tikzpicture}
\begin{axis} [
    width=\columnwidth, height=3cm, %change figure dimensions
    %grid=both,
    ymajorgrids=true,
    %yminorgrids=true,
    grid style=dashed,
    align=center,
    ybar=1pt, %space between consecutive bars
    %xmin=0,ymin=0,
    axis y line*=none, axis x line*=none,
    bar width = 0.1cm,
    xtick = data,
    symbolic x coords={2mm, 3mm, adi, bicg, durbin, fdtd-2d, fl-warshall, gemm, jacobi-1d, lu, ludcmp, mvt, seidel-2d, syrk}, %allows to position coordinates on top of the bars
    % for book keeping
    %symbolic x coords={2mm, 3mm, adi, atax, bicg, cholesky, correlation, covariance, deriche, doitgen, durbin, fdtd-2d, floyd-warshall, gemm, gemver, gesummv, gramschmidt, heat-3d, jacobi-1d, jacobi-2d, lu, ludcmp, mvt, nussinov, seidel-2d, symm, syr2k, syrk, trisolv, trmm}, %allows to position coordinates on top of the bars
    x tick label style={rotate=60,anchor=east,font=\scriptsize},
    y tick label style={font=\scriptsize},
    %nodes near coords,
    %nodes near coords align={right},
    %nodes near coords style={rotate=90, yshift=0.0cm, xshift=-0.05cm, font=\tiny, /pgf/number format/.cd,fixed zerofill,precision=2},
    %nodes near coords style={rotate=90, yshift=-0.2cm, xshift=0.5cm},
    point meta=rawy, % transform coordinates into log coordinates
    %mark options={rotate=180},
    legend style={
        inner xsep=0pt,inner ysep=0pt,nodes={inner xsep=3pt},
        legend columns=3,
        anchor=south east,
        draw=none,
        font=\tiny,
        },
    legend cell align=left,
    xlabel style={yshift=0.0cm},
    ylabel style={yshift=-0.1cm, font=\scriptsize},
    ylabel={Rel. exec. time},
    area legend] 
]

\addplot [black,fill=arm-blue, postaction={pattern = north east lines}] table[skip first n=16, x=prog,y expr=\thisrow{pi-wasmtime}/\thisrow{pi-native}] {evaluation/polybench.txt};
\addlegendentry[]{Wasmtime};
\addplot [black,fill=arm-green, postaction={pattern = none}] table[skip first n=16, x=prog,y expr=\thisrow{pi-linux}/\thisrow{pi-native}] {evaluation/polybench.txt};
\addlegendentry[]{Veracruz-rpi 4 Linux};
\addplot [black,fill=arm-orange, postaction={pattern = north west lines}] table[skip first n=16, x=prog,y expr=\thisrow{icecap}/\thisrow{pi-native}] {evaluation/polybench.txt};
\addlegendentry[]{Veracruz-IceCap};
\end{axis}
\end{tikzpicture}


==> evaluation/rpi4-vod.tex <==
\begin{tikzpicture}

%\begin{axis} [ybar=0.0cm,xmin=0,xmax=5,ymin=0,ymax=4]
\begin{axis} [
    width=\columnwidth*0.4, height=3.5cm, %change figure dimensions
    %width=4cm, height=4cm, %change figure dimensions (WIP)
    %grid=both,
    ymajorgrids=true,
    %yminorgrids=true,
    grid style=dashed,
    align=center,
    %ybar=1pt, %space between consecutive bars
    ybar=3pt, %space between consecutive bars WIP
    %xmin=0,ymin=0,
    axis y line*=none, axis x line*=none,
    bar width = 0.25cm,
    %ymin=0.9,
    ymin=0,
    xtick = {}, %xticklabels = {2,60,120,180,540},
    symbolic x coords={0}, %allows to position coordinates on top of the bars
    xticklabels = {}, %virtual x ticks
    x tick label style={rotate=60,anchor=east,font=\scriptsize},
    y tick label style={font=\scriptsize},
    legend style={
        inner xsep=0pt,inner ysep=10pt,nodes={inner xsep=3pt},
        yshift=10pt,
        legend columns=4,
        anchor=south,
        draw=none,
        font=\tiny,
        fill=none,
        at= {(current axis.north)},
        },
    legend cell align=left,
    %extra y ticks={1.1, 1.3},
    nodes near coords,
    nodes near coords align={right},
    nodes near coords style={rotate=90, yshift=0.0cm, xshift=0.0cm, font=\tiny, /pgf/number format/.cd,fixed zerofill,precision=0},
    point meta=rawy, % transform coordinates into log coordinates
    %mark options={rotate=180},
    xlabel style={yshift=0.0cm},
    ylabel style = {font=\scriptsize},
    %ylabel style={yshift=-0.1cm, font=\scriptsize},
    %ylabel={Rel. exec. time},
    ylabel={},
    ] 
]

\addplot [black,fill=arm-grey, every node near coord/.append style={/tikz/xshift=0.1cm}, postaction={pattern = horizontal lines}, error bars/.cd, y dir=both, y explicit] table[x=totalTime,y expr=\thisrow{native}, y error minus=native-min, y error plus=native-max] {evaluation/rpi4-vod.txt};
\addplot [black,fill=arm-blue, every node near coord/.append style={/tikz/xshift=0.05cm}, postaction={pattern = north east lines}, error bars/.cd, y dir=both, y explicit] table[x=totalTime,y expr=\thisrow{wasmtime}, y error minus=wasmtime-min, y error plus=wasmtime-max] {evaluation/rpi4-vod.txt};
\addplot [black,fill=arm-green, every node near coord/.append style={/tikz/xshift=0.05cm}, postaction={pattern = none}, error bars/.cd, y dir=both, y explicit] table[x=totalTime,y expr=\thisrow{vc-linux}, y error minus=vc-linux-min, y error plus=vc-linux-max] {evaluation/rpi4-vod.txt};
\addplot [black,fill=arm-orange, every node near coord/.append style={/tikz/xshift=0.05cm}, postaction={pattern = north west lines}, error bars/.cd, y dir=both, y explicit] table[x=totalTime,y expr=\thisrow{vc-icecap}, y error minus=vc-icecap-min, y error plus=vc-icecap-max] {evaluation/rpi4-vod.txt};
\end{axis}

\end{tikzpicture}


==> evaluation/teaclave.tex <==
\begin{tikzpicture}

%\begin{axis} [ybar=0.0cm,xmin=0,xmax=5,ymin=0,ymax=4]
\begin{axis} [
    width=\columnwidth * 1.1, height=3cm, %change figure dimensions
    %grid=both,
    ymajorgrids=true,
    %yminorgrids=true,
    grid style=dashed,
    align=center,
    ybar=1pt, %space between consecutive bars
    %xmin=0,ymin=0,
    ymin=0,
    axis y line*=none, axis x line*=none,
    bar width = 0.1cm,
    xtick = data,
    symbolic x coords={2mm, 3mm, adi, bicg, durbin, fdtd-2d, fl-warshall, gemm, jacobi-1d, lu, ludcmp, mvt, seidel-2d, syrk}, %allows to position coordinates on top of the bars
    xmin=2mm,
    xmax=syrk,
    % for book keeping
    %symbolic x coords={2mm, 3mm, adi, atax, bicg, cholesky, correlation, covariance, deriche, doitgen, durbin, fdtd-2d, floyd-warshall, gemm, gemver, gesummv, gramschmidt, heat-3d, jacobi-1d, jacobi-2d, lu, ludcmp, mvt, nussinov, seidel-2d, symm, syr2k, syrk, trisolv, trmm}, %allows to position coordinates on top of the bars
    x tick label style={rotate=60,anchor=east,font=\scriptsize},
    y tick label style={font=\scriptsize},
    %nodes near coords,
    %nodes near coords align={right},
    %nodes near coords style={rotate=90, yshift=0.0cm, xshift=-0.05cm, font=\tiny, /pgf/number format/.cd,fixed zerofill,precision=2},
    %nodes near coords style={rotate=90, yshift=-0.2cm, xshift=0.5cm},
    point meta=rawy, % transform coordinates into log coordinates
    %mark options={rotate=180},
    legend style={
        inner xsep=0pt,inner ysep=10pt,nodes={inner xsep=3pt},
        yshift=5pt,
        legend columns=4,
        anchor=south east,
        draw=none,
        font=\tiny,
        align=right,
        },
    legend cell align=left,
    enlarge x limits={rel=0.05},
    xlabel style={yshift=0.0cm},
    ylabel style={yshift=-0.1cm, font=\scriptsize},
    ylabel={Exec. time (s)},
    area legend] 
]

\addplot [black,fill=arm-blue, postaction={pattern = north east lines}] table[skip first n=16, x=prog,y expr=\thisrow{v-linux}/1000] {evaluation/teaclave.txt};
\addlegendentry[]{Veracruz-Linux};
\addplot [black,fill=arm-green, postaction={pattern = none}] table[skip first n=16, x=prog,y expr=\thisrow{v-ec2}/1000] {evaluation/teaclave.txt};
\addlegendentry[]{Veracruz-Nitro};
\addplot [black,fill=arm-orange, postaction={pattern = north west lines}] table[skip first n=16, x=prog,y expr=\thisrow{t-sim}/1000] {evaluation/teaclave.txt};
\addlegendentry[]{Teaclave-Simulation};
\addplot [black,fill=arm-grey, postaction={pattern = dots}] table[skip first n=16, x=prog,y expr=\thisrow{t-sgx}/1000] {evaluation/teaclave.txt};
\addlegendentry[]{Teaclave-SGX};

\end{axis}

\end{tikzpicture}


==> figs/attestation_diagram.tex <==
\begin{tikzpicture}[
    singlearrow/.style={-Latex},
    doublearrow/.style={Latex-Latex},
    font=\footnotesize,
]

% all participants
\node[alice] (principals) {\circlenumber{P} Principals};
\node[draw,align=center] (isolate) at ($(principals)+(3.7,-0.2)$) {\circlenumber{V} Isolate\\key pair: \((k_{\texttt{pub}}, k_{\texttt{pri}})\)};
\node[draw,align=center] (proxy) at ($(isolate)+(6.0,0)$) {\circlenumber{X} Proxy Attestation Service\\root key pair: \((r_{\texttt{pub}}, r_{\texttt{pri}})\)};
\node[cloud, draw, align=center, cloud puffs=20,cloud puff arc=110, aspect=2, inner sep=-1mm] (native) at ($(proxy) + (5.5,0)$) {Native\\Attestation\\Service};
% PADDING
\node[] (PERSON-PADDING) at (principals.mid west) {};

\draw[doublearrow,arm-orange] (proxy) to node[midway,above=5pt,align=center] {\circletwonumbers{O}{2} Native attestation} (native);

% Attest Isolate
%\draw[singlearrow,darkblue] (principals) to[bend left=20] node[pos=0.6,above] {\circletwonumbers{O}{1} PSA Challenge \(\mathcal{C}_\mathtt{psa}\)} (isolate);
\draw[singlearrow,arm-blue] (isolate) to[bend left=10] node[midway,above,align=center] {\circletwonumbers{O}{1} Native attestation request on a fresh challenge\\and certificate signing request on key pair \(k\)} (proxy);
%\draw[singlearrow,darkblue] (proxy) to[bend left=-10] node[midway,above,align=center] {\circletwonumbers{O}{2} Challenge} (isolate);
%\draw[singlearrow,darkblue] (isolate) to [bend left=-10] node[midway,below,align=right] {\circletwonumbers{O}{3} Native token} (proxy);
\draw[singlearrow,arm-blue] (proxy) to [bend left=10] node[midway,below,align=right] {\circletwonumbers{O}{3} \texttt{X.509} Certificate for the isolate} (isolate);
\draw[singlearrow,arm-blue] (isolate.south west) to[bend left=20] node[pos=0.5,below,align=center] {\circletwonumbers{O}{4} \texttt{X.509} Certificate for the isolate} (PERSON-PADDING.south east);


%\coordinate (tls_handshake) at ($(principals)!0.5!(isolate)+(0,0.90)$);
\draw[singlearrow,arm-grey] (principals.north east) to[bend left=20] node[pos=0.5,above,align=center]{\circlenumber{R}TLS Handshake} (isolate.north west) ;
%\node[align=center,anchor=south,arm-grey] (psa_attestation) at (tls_handshake) {\circlenumber{R}TLS Handshake};

\end{tikzpicture}%


==> figs/component_diagram.tex <==
\begin{tikzpicture}[
% doc icon
    doc/.style={draw, minimum height=4em, minimum width=3em,
                fill=white,
                double copy shadow={shadow xshift=4pt,
                             shadow yshift=4pt, fill=white, draw}},
    singlearrow/.style={-Latex},
    doublearrow/.style={Latex-Latex},
    font=\footnotesize,
]
% client nodes
\node[graduate,female,stripes=arm-blue,monitor] (program) {Program Owner, \( \pi \)};
\node[duck,hair=skin,monitor] (data) at    ($(program) + (3,0)$) {Data Owner(s), \(\{ D_i \}\)};
\node[santa,monitor] (result)  at ($(data) + (3,0)$) {Result Receiver(s)};
\node (resultright) at ($(result.base east) + (1,0)$) {};
\node[fit=(program)(data)(result)(program.text)(data.text)(result.text)(resultright),draw,densely dashed,label={[name=clientlabel]above:\circlenumber{P} Mutually Distrusting Principals}] (clients) {};

% target
\node[pattern=north west lines, pattern color=arm-orange,text=black,minimum width=250pt] (bridge) at ($(data) + (-0.2,-1.4)$) {\circlenumber{U} Untrusted Bridge};
\node[draw,minimum width=195pt,fill=white] (tls)  at ($(bridge) + (0.2,-0.9)$) {\circlenumber{T} TLS Endpoint};
\node[draw,minimum width=40pt,fill=white,align=center,anchor=west] (vfs)  at ($(tls.west) + (0,-1.1)$) {\circlenumber{S} Virtual File System};
\node[draw,minimum width=40pt,fill=white,align=center,anchor=east] (vm)  at ($(tls.east) + (0,-1.1)$) {\circlenumber{3} Execution Engine: $\pi(D_i)$};
\node[fit=(vfs)(tls)(vm),label={[name=applabel,rotate=90,anchor=south,align=center,inner sep=0pt]left:\circlenumber{V} Trusted\\Veracruz\\Runtime}] (appinner) {};
\node[line width=1pt,fit=(appinner)(applabel),draw,inner sep=2pt] (app) {};
\node[pattern=north west lines, pattern color=arm-orange,text=black,rotate=-90,minimum width=80pt,anchor=north west] (bridge-right) at (bridge.north east) {\circlenumber{U} Untrusted Bridge};
\node[draw,fit=(app)(applabel)(bridge)(bridge-right),inner sep=0pt, label={[name=targetlabel]below:\circlenumber{D} Delegate}] (target) {};

% manually add lock icon
\node[opacity=0.7] at (app.north east) {\faLock};
\node[opacity=0.7] at (app.south east) {\faLock};
\node[opacity=0.7] at (app.north west) {\faLock};
\node[opacity=0.7] at (app.south west) {\faLock};
% \node[opacity=0.7] at (root.north east) {\faLock};
% \node[opacity=0.7] at (root.south east) {\faLock};
% \node[opacity=0.7] at (root.north west) {\faLock};
% \node[opacity=0.7] at (root.south west) {\faLock};

% policy
\node[doc,align=center,anchor=north east] (policy) at ($(target.north west) + (-1,0)$) {Global\\Policy};

% attestation
\node[draw,align=center,fill=white,anchor=west] (proxy) at ($(app.east) + (2.5,0)$) {\circlenumber{X} Proxy\\Attestation\\Service};
\node[cloud, draw, align=center, cloud puffs=20,cloud puff arc=110, aspect=2, inner sep=-1mm] (native) at ($(proxy) + (3.0,2)$) {Native\\Attestation\\Service};

%arrow
\draw[singlearrow] (program.base) to[out=-90,in=90] node[pos=0.2,right] {\circlenumber{1}} (tls.north);
\draw[singlearrow] (data.base) to[out=-90,in=90] node[pos=0.3,right] {\circlenumber{2}} (tls.north);
\draw[singlearrow] (result.base) to[out=-90,in=90] node[pos=0.2,right] {\circlenumber{4}} (tls.north);
% \draw[singlearrow] (vfs) to node[pos=0.5,align=center,rotate=-90] {\circlenumber{O} Local Attestation} (root);
\draw[singlearrow] (appinner.east) to[out=25,in=155] node[pos=0.6,above,anchor=south,align=center]{\circlenumber{N} Send Native\\Attestation} (proxy.west);
\draw[singlearrow] (proxy) to node[midway,below,align=center, anchor=north west] {\circlenumber{N} Forward Native\\Attestation} (native);
\draw[singlearrow] (proxy.west) to[out=-155,in=-25] node[pos=0.4,below,anchor=north,align=center]{\circlenumber{C} Return\\Certificate} (appinner.east);

\draw[doublearrow] (vfs |- tls.south) to node[pos=0.5,inner sep=0pt,align=center] {\tiny{}WASI} (vfs);
\draw[doublearrow] (vm |- tls.south) to (vm);
\draw[doublearrow] (vfs) to  node[pos=0.5,inner sep=0pt,align=center,rotate=-90] {\tiny{}WASI} (vm);

\draw[singlearrow] (clients) to[in=90,out=180] node[pos=0.1,inner sep=0pt,anchor=south east,align=center] {\circlenumber{A} Audit} (policy);
\draw[singlearrow] (applabel) to[in=-50,out=150] node[pos=0.3,inner sep=0pt,anchor=north east,align=center] {\circlenumber{L} Load, Seal,\\and Publish} (policy.south);

\end{tikzpicture}%


==> figs/faas.tex <==
\begin{tikzpicture}[
    singlearrow/.style={-Latex},
    doublearrow/.style={Latex-Latex},
    lock/.style={xshift=-4, yshift=4},
    tls/.style={xshift=-1,yshift=3},
    font=\scriptsize
]
\node (camera) {\Large\faCamera};
\node[align=center] (s3) at ($(camera) + (2,0)$) {\Large\faDatabase\\S3 buckets};
%\node[align=center, draw] (iotex) at ($(s3) + (2,0)$) {IoTeX S3\\application};
\node[opacity=0.6] (video) at ($(s3) + (2,0)$) {\faFileVideoO};
\node[anchor=west] (key) at (video.east) {+ \faKey \(\xmapsto{\text{decryption}}\) \faFileVideoO};
\node[anchor=west] (compute) at ($(video.west) + (0,-0.5)$) {\faFileVideoO \( \xmapsto{\text{decode and obj. detection}}\) \faFileTextO};
\node[draw, fit=(video)(key)(compute), inner sep=-1pt] (veracruz) {};
\node[anchor=south, inner ysep=-1pt, yshift=4pt] (veracruz-label) at (veracruz.north) {A Veracruz-Nitro Instance};
\node[anchor=west, align=center, draw] (ccfaas) at ($(veracruz.south west) + (0,-0.6)$) {CCFaaS};
\node[anchor=east, align=center, draw] (vaas) at ($(veracruz.south east) + (0,-0.6)$) {VaaS};
\node (phone) at ($(camera) + (0,-1.55)$) {\Large\faMobilePhone};


\draw[singlearrow] (camera) to node[pos=0.5, opacity=0.6] (camera-video) {\small\faFileVideoO} (s3);
\draw[singlearrow] (s3) to node[pos=0.5, opacity=0.6] (iotex-video) {\small\faFileVideoO} (veracruz);
%\draw[singlearrow] (iotex) to[out=0,in=180] node[pos=0.5, opacity=0.6] (veracruz-video) {\small\faFileVideoO} (veracruz);
\draw[singlearrow] (phone) to[bend left=10] node[pos=0.5, opacity=0.6] (phone-key) {\small\faKey} (veracruz);
\draw[singlearrow] (veracruz) to[bend left=10] node[pos=0.5, opacity=0.6] (veracruz-document) {\small\faFileTextO} (phone);
\draw[singlearrow] (phone) to[bend right=10] node[pos=0.5,below] {Request video object detection service} (ccfaas.south west);
\draw[singlearrow] (ccfaas) to[bend right=0] node[pos=0.5,below] {} (vaas);
\draw[singlearrow] (vaas) to[bend right=0] node[pos=0.5,left] (vaas-manage) {Manage} (vaas |- veracruz.south);

% manually add lock icon
\node[lock] at (camera-video.south east) {\small\faLock};
\node[lock] at (iotex-video.south east) {\small\faLock};
%\node[lock] at (veracruz-video.south east) {\small\faLock};
\node[lock] at (video.south east) {\scriptsize\faLock};
\node[tls] at (phone-key.south east) {TLS};
\node[tls] at (veracruz-document.south east) {TLS};


\node[fit=(veracruz)(ccfaas)(vaas)(vaas-manage)(veracruz-label), draw, label={below:FaaS infrastructure}, line width=0.30mm, inner sep=5pt, rounded corners=3mm] (faas) {};
\end{tikzpicture}%

